Adaptive Pinching Antenna Optimization via Meta-Learning for Physical-Layer Security in Dynamic Wireless Networks

This paper develops a gradient-based meta-learning framework for real-time control of waveguided pinching-antenna systems under user-location uncertainty and physical-layer security (PLS) constraints. A probabilistic system model is introduced to capture the impact of imperfect localization on outage performance and secrecy. Based on this model, a joint antenna-positioning and transmit-power optimization problem is formulated to satisfy probabilistic reliability and secrecy requirements. To enable rapid adaptation in highly dynamic environments, the proposed approach employs model-agnostic meta-learning (MAML) to learn a transferable initialization across diverse mobility and channel conditions, allowing few-shot online adaptation using limited pilot feedback. Simulation results demonstrate that the proposed framework significantly outperforms Reptile-based meta-learning, non-meta reinforcement learning, conventional optimization, static antenna placement, and power-only control in terms of outage probability, secrecy performance, and convergence latency. These results establish meta-learning as an effective tool for secure and low-latency control of reconfigurable pinching-antenna systems in non-stationary wireless environments.

==> PA_meta_leanring.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PA_meta_leanring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.91162494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87803324)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.8224131,0.60516663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.1178}\smash{\begin{tabular}[t]{c}Meta-Learning \\(MAML)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PA_meta_leanring.pdf}}%
    \put(0.37057086,0.78085157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93750006}\smash{\begin{tabular}[t]{l}Pilot measurements\\Channel Estimates\end{tabular}}}}%
    \put(0.82260315,0.82046999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05780005}\smash{\begin{tabular}[t]{c}Loss Computation\\$\mathcal{L}_{\mathcal{T}}(\boldsymbol{\theta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PA_meta_leanring.pdf}}%
    \put(0.89307357,0.71046474){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.93750006}\smash{\begin{tabular}[t]{c}Gradient\\Updates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PA_meta_leanring.pdf}}%
    \put(0.82279321,0.40425317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05780005}\smash{\begin{tabular}[t]{c}Few-Shot Onine\\Adaptation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PA_meta_leanring.pdf}}%
    \put(0.81595872,0.22090365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.93750006}\smash{\begin{tabular}[t]{c}Optimized Control\\Outputs\\\\$x_{\mathrm{PA}}^{*}$ and $P^{*}$\\\\Subject to outage and\\secrecy constraints \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PA_meta_leanring.pdf}}%
  \end{picture}%
\endgroup%

